Embeddability in $\mathbb{R}^3$ is NP-hard

We prove that the problem of deciding whether a 2- or 3-dimensional simplicial complex embeds into $\mathbb{R}^3$ is NP-hard. Our construction also shows that deciding whether a 3-manifold with boundary tori admits an $\mathbb{S}^{3}$ filling is NP-hard. The former stands in contrast with the lower dimensional cases which can be solved in linear time,and the latter with a variety of computational problems in 3-manifold topology (for example, unknot or 3-sphere recognition, which are in NP and co-NP assuming the Generalized Riemann Hypothesis). Our reduction encodes a satisfiability instance into the embeddability problem of a 3-manifold with boundary tori, and relies extensively on techniques from low-dimensional topology, most importantly Dehn fillings on link complements.

==> kirby.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kirby.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5360.26729696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39191332)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kirby.pdf}}%
    \put(0.30260739,0.30126755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$isotopy$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kirby.pdf}}%
    \put(0.05991089,0.32391158){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$3/2$}}}%
    \put(0.19679106,0.34992308){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$3/1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kirby.pdf}}%
    \put(0.01296202,-0.13434725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30634739\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{kirby.pdf}}%
    \put(0.72717556,0.14205059){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$-1/2$}}}%
    \put(0.93899532,0.1330948){\color[rgb]{0,0,0.83137255}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{kirby.pdf}}%
    \put(0.82788423,0.10224957){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$-1/2$}}}%
    \put(0.42279258,0.36911189){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$3/2$}}}%
    \put(0.53792544,0.36783264){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$3/1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{kirby.pdf}}%
    \put(0.74132681,0.36399487){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$3/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{kirby.pdf}}%
    \put(0.85219549,0.36484771){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$3/1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{kirby.pdf}}%
    \put(0.85645965,0.28894531){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$1/0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{kirby.pdf}}%
    \put(0.43038866,0.13949208){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$-1/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{kirby.pdf}}%
    \put(0.53614031,0.09727671){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$-3/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{kirby.pdf}}%
    \put(0.12805832,0.10196731){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$-1/2$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=12]{kirby.pdf}}%
  \end{picture}%
\endgroup%

